Evaluating functions as processes

A famous result by Milner is that the lambda-calculus can be simulated inside the pi-calculus. This simulation, however, holds only modulo strong bisimilarity on processes, i.e. there is a slight mismatch between beta-reduction and how it is simulated in the pi-calculus. The idea is that evaluating a lambda-term in the pi-calculus is like running an environment-based abstract machine, rather than applying ordinary beta-reduction. In this paper we show that such an abstract-machine evaluation corresponds to linear weak head reduction, a strategy arising from the representation of lambda-terms as linear logic proof nets, and that the relation between the two is as tight as it can be. The study is also smoothly rephrased in the call-by-value case, introducing a call-by-value analogous of linear weak head reduction.

==> mydiagrams.tex <==
\begin{tabular}{c|cccccccccc}%@{\sep\sep}
a)
\begin{tikzpicture}[ocenter]
  \node (s) {\small $\tm$};
  \node (s1) [right of=s] {\small$\tmtwo$};
  \node (s2) [below of=s] {\small$\pr_\tm$};
  \node (t) [right of=s2] {\small$\pr_\tmtwo$};
  \draw[->, labelEndBelow=$\beta$] (s) to (s1);
  \draw[->,dashed] (s) to (s2);
  \draw[->, labelEndAbove=*, labelEndBelow=$\pi$] (s2) to  (t);
  \draw[->, dashed] (s1) to  (t);
\end{tikzpicture}
&
c)
\begin{tikzpicture}[ocenter]
  \node (s) {\small $\tm$};
  \node (s1) [right of=s] {\small$\tmtwo$};
  \node (s2) [below of=s] {\small$\pr_\tm$};
  \draw[-o] (s) to (s1);
  \draw[->,dashed] (s) to (s2);
\end{tikzpicture}
& $\Rightarrow$ &
\begin{tikzpicture}[ocenter]
  \node (s) {\small $\tm$};
  \node (s1) [right of=s] {\small$\tmtwo$};
  \node (s2) [below of=s] {\small$\pr_\tm$};
  \node (t) [right of=s2] {\small$\pr_\tmtwo$};
  \draw[-o] (s) to (s1);
  \draw[->,dashed] (s) to (s2);
  \draw[->, labelEndBelow=$\pi$] (s2) to  (t);
  \draw[->, dashed] (s1) to  (t);
\end{tikzpicture}\\\hline
b)
\begin{tikzpicture}[ocenter]
  \node (s) {\small $\tm$};  
  \node (s2) [below of=s] {\small$\pr_\tm$};
  \node (t) [right of=s2] {\small$\prtwo\sim\pr_\tmtwo$};
  \node (s1) [above of=t, right=3pt] {\small$\tmtwo$};
  \node at (t-|s1) [above =1pt](dummy) {};
  \draw[->, labelEndBelow=$\beta$] (s) to (s1);
  \draw[->,dashed] (s) to (s2);
  \draw[->, labelEndAbove=*, labelEndBelow=$\pi$] (s2) to  (t);
  \draw[->, dashed] (s1) to  (dummy);
\end{tikzpicture}%|

&
d)
\begin{tikzpicture}[ocenter]
  \node (s) {\small $\tm$};
  \node (s2) [below of=s] {\small$\pr_\tm$};
  \node (t) [right of=s2] {\small$\pr_\tmtwo$};
  \draw[->,dashed] (s) to (s2);
  \draw[->, labelEndBelow=$\pi$] (s2) to  (t);
\end{tikzpicture}
& $\Rightarrow \exists \tmtwo$ s.t. &
\begin{tikzpicture}[ocenter]
  \node (s) {\small $\tm$};  
  \node (s2) [below of=s] {\small$\pr_\tm$};
  \node (t) [right of=s2] {\small$\pr_\tmtwo$};
  \node (s1) [right of=s] {\small$\tmtwo$};
  \draw[-o] (s) to (s1);
  \draw[->,dashed] (s) to (s2);
  \draw[->, labelEndBelow=$\pi$] (s2) to  (t);
  \draw[->, dashed] (s1) to  (t);
\end{tikzpicture}

\end{tabular}

